Von Neumann regularity, split epicness and elementary cellular automata

We show that a cellular automaton on a mixing subshift of finite type is a Von Neumann regular element in the semigroup of cellular automata if and only if it is split epic onto its image in the category of sofic shifts and block maps. It follows from [S.-T\"orm\"a, 2015] that Von Neumann regularity is decidable condition, and we decide it for all elementary CA.

==> rule23inversefig.tex <==
\begin{figure}[h!]

\[ \begin{tikzpicture}[scale = 0.4]
\draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (1.5,0.5) {1}; \node at (2.5,0.5) {0}; \node at (3.5,1.5) {1}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (3.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {1}; \node at (3.5,1.5) {1}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (4.5,0.5) {1}; \node at (5.5,0.5) {0}; \node at (3.5,1.5) {0}; \end{tikzpicture}\]

\[\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (3.5,0.5) {1}; \node at (5.5,0.5) {0}; \node at (3.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (1.5,0.5) {1}; \node at (3.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (1,0) grid (6,1); \draw (3,1) rectangle (4,2); \node at (3.5,1.5) {1}; \end{tikzpicture} \] 

\caption{A weak generalized inverse of ECA $23$. Radius 2 binary CA with the number \texttt{23FF003B}.}
\label{fig:rule23inverse}
\end{figure}

==> rule33inversefig.tex <==
\begin{figure}[h!]
\begin{comment}
\[ \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture} \;\;\;\;
 \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture} \]
\[\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (7.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\end{comment}
% optimized slightly
\[ \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \]
\[ \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2);
\node at (3.5,0.5) {1};
\node at (4.5,0.5) {1};
%\node at (5.5,0.5) {0};
\node at (6.5,0.5) {0};
\node at (5.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2);
\node at (4.5,0.5) {0};
\node at (6.5,0.5) {1};
\node at (7.5,0.5) {1};
\node at (5.5,1.5) {0};
\end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,1.5) {1}; \end{tikzpicture} \] 
\caption{A weak generalized inverse of ECA $33$. Radius 2 binary CA with the number \texttt{0C070F07}.}
\label{fig:rule33inverse}
\end{figure}

==> rule57inversefig.tex <==
\begin{figure}[h!]
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (4.5,0.5) {1}; \node at (5.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (5.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {1}; \node at (3.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (4.5,0.5) {0}; \node at (5.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (1.5,0.5) {1}; \node at (2.5,0.5) {1}; \node at (3.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (1.5,0.5) {1}; \node at (3.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (1.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (5.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (3.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (4.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (0.5,0.5) {1}; \node at (1.5,0.5) {0}; \node at (2.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (1.5,0.5) {1}; \node at (2.5,0.5) {0}; \node at (3.5,0.5) {1}; \node at (5.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (5.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (8.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (5.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (5.5,0.5) {1}; \node at (8.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (6.5,0.5) {0}; \node at (7.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (6.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (0.5,0.5) {0}; \node at (1.5,0.5) {1}; \node at (2.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (3.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (8.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (0.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (4.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (4.5,1.5) {1}; \end{tikzpicture} \] 
\caption{A weak generalized inverse of ECA $57$. The rules are applied row by row, and on each row from left to right -- the first rule to apply is used, an empty box denoting a wildcard symbol. This is the radius 4 binary CA with the number
%\begin{center}
\centerline{\texttt{0000F00F00FFFFFF00E3FEFF0000FFFF0003FC0F0003FFFF00E3F60F0000FFFF}}
%\end{center}
%\begin{center}
\centerline{\texttt{0000F00F000FFFFF00E3FE0F0000FFFF0003FC0F00C3FFFF00E3F60F0000FFFF}}
%\end{center}
%\printnumber{
%0000F00F00FFFFFF00E3FEFF0000FFFF0003FC0F0003FFFF00E3F60F0000FFFF0000F00F000FFFFF00E3FE0F0000FFFF0003FC0F00C3FFFF00E3F60F0000FFFF}
%\printnumber{191847 069353 998852 941307 684830 879379 253695 947450 032098 928198 719295 605094 372698 902921 950788 670065 928340 910483 204924 416856 488371 753621 055381 840379 052031}
}
\label{fig:rule57inverse}
\end{figure}

==> rule6inversefig.tex <==
\begin{figure}[h!]
%\begin{comment}
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (6.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (6.5,0.5) {0}; \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (5.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (5.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (7.5,0.5) {0}; \node at (8.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {1}; \node at (5.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (2.5,0.5) {1}; \node at (3.5,0.5) {0}; \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (2.5,0.5) {1}; \node at (5.5,0.5) {0}; \node at (7.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {1}; \node at (8.5,0.5) {0}; \node at (9.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (1.5,0.5) {0}; \node at (2.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (0.5,0.5) {1}; \node at (5.5,0.5) {0}; \node at (7.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (1.5,0.5) {1}; \node at (4.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {0}; \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4]
\draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2);
\node at (3.5,0.5) {0};
\node at (8.5,0.5) {0};
\node at (5.5,1.5) {0};
\end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4]
\draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (5.5,1.5) {1};
\end{tikzpicture} \] 
%\end{comment}
\begin{comment} % this is the wrong one argh
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (1.5,0.5) {0}; \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (5.5,0.5) {0}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {1}; \node at (3.5,0.5) {0}; \node at (5.5,0.5) {1}; \node at (3.5,1.5) {1}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (4.5,0.5) {1}; \node at (3.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {1}; \node at (3.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (3.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (3.5,0.5) {1}; \node at (5.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (0.5,0.5) {1}; \node at (2.5,0.5) {0}; \node at (3.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (1.5,0.5) {0}; \node at (2.5,0.5) {1}; \node at (3.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (3.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (7,1); \draw (3,1) rectangle (4,2); \node at (3.5,1.5) {1}; \end{tikzpicture} \]
\end{comment}
%\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;
%\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (8.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \] 
%\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (11,1); \draw (5,1) rectangle (6,2); \node at (5.5,1.5) {0}; \end{tikzpicture} \] 
\caption{A weak generalized inverse of ECA $6$. The rules are applied row by row, and on each row from left to right. An empty box denotes a wildcard symbol, and the first rule to apply is used. The rightmost coordinate is not actually read by any rule. This is the radius 5 binary CA with the hex number
\centerline{\texttt{00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF}}
\centerline{\texttt{00000000000000000000FFF30000FFFF0000FFFF0000FFFF0000FFF00000FFFF}}
\centerline{\texttt{00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF}}
\centerline{\texttt{00000000000000000000FFF30000FFFF0000FFFF000000FF0000FFF30000FFFF}}
\centerline{\texttt{00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF}}
\centerline{\texttt{00000000000000000000FFF30000FFFF0000FFFF0000FFFF0000FFF00000FFFF}}
\centerline{\texttt{00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF}}
\centerline{\texttt{00000000000000000000FFF30000FFFF0000FFFF000000F00000FFF30000FFFF}}
%\printnumber{
%00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF00000000000000000000FFF30000FFFF0000FFFF0000FFFF0000FFF00000FFFF00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF00000000000000000000FFF30000FFFF0000FFFF000000FF0000FFF30000FFFF00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF00000000000000000000FFF30000FFFF0000FFFF0000FFFF0000FFF00000FFFF00000000000000000000FFF3000000FF0000FFFF000000F00000FF000000FFFF00000000000000000000FFF30000FFFF0000FFFF000000F00000FFF30000FFFF
%}
}
\label{fig:rule6inverse}
\end{figure}

==> rule77inversefig.tex <==
\begin{figure}[h!]

\[ \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {0}; \node at (6.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (4.5,0.5) {1}; \node at (6.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {0}; \node at (7.5,0.5) {0}; \node at (5.5,1.5) {1}; \end{tikzpicture}\]
\[ \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (3.5,0.5) {1}; \node at (7.5,0.5) {1}; \node at (5.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
 \begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {0}; \node at (5.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (3,0) grid (8,1); \draw (5,1) rectangle (6,2); \node at (5.5,0.5) {1}; \node at (5.5,1.5) {1}; \end{tikzpicture} \] 

\caption{A weak generalized inverse of ECA $77$. Radius 5 binary CA with the number \texttt{107331F7}.}
\label{fig:rule77inverse}
\end{figure}

==> rule7inversefig.tex <==
\begin{figure}[h!]
\begin{comment}
\[ \begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (5.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (3.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (6.5,0.5) {1}; \node at (4.5,1.5) {1}; \end{tikzpicture}\]
\[\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (2.5,0.5) {0}; \node at (4.5,0.5) {0}; \node at (7.5,0.5) {0}; \node at (4.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (4.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (3.5,0.5) {1}; \node at (4.5,1.5) {0}; \end{tikzpicture} \] 
\[ \begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (8.5,0.5) {0}; \node at (4.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (2,0) grid (9,1); \draw (4,1) rectangle (5,2); \node at (4.5,1.5) {0}; \end{tikzpicture} \]
\end{comment}
\begin{comment}
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,0.5) {1}; \node at (3.5,0.5) {1}; \node at (2.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (2.5,1.5) {1}; \end{tikzpicture} \;\;\;\; 
 \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (0.5,0.5) {1}; \node at (4.5,0.5) {0}; \node at (2.5,1.5) {0}; \end{tikzpicture} \]
\[\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,0.5) {0}; \node at (2.5,1.5) {0}; \end{tikzpicture} \;\;\;\;
\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (4.5,0.5) {1}; \node at (2.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,1.5) {0}; \end{tikzpicture} \]
\end{comment} 
\[ \begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {0}; \node at (2.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,0.5) {0}; \node at (3.5,0.5) {1}; \node at (2.5,1.5) {0}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (3.5,0.5) {0}; \node at (4.5,0.5) {1}; \node at (2.5,1.5) {1}; \end{tikzpicture}\;\;\;\;\begin{tikzpicture}[scale = 0.4] \draw (0,0) grid (5,1); \draw (2,1) rectangle (3,2); \node at (2.5,1.5) {0}; \end{tikzpicture} \] 
\caption{A weak generalized inverse of ECA $7$. Radius 2 binary CA with the number \texttt{23232323}, equal to ECA $35$ composed with $\sigma$.}
\label{fig:rule7inverse}
\end{figure}
